On converting any one-step method to a variational integrator of the same order

In the formalism of constrained mechanics, such as that which underlies the SHAKE and RATTLE methods of molecular dynamics, we present an algorithm to convert any one-step integration method to a variational integrator of the same order. The one-step method is arbitrary, and the conversion can be automated, resulting in a powerful and flexible approach to the generation of novel variational integrators with arbitrary order.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig1}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3446,1609)(97,-1061)
\put(500, -8){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\PP$}}}}
\put(1525,140){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\PP$}}}}
\put(2638,300){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\PP$}}}}
\put(1598,-517){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\bar q$}}}}
\put(1542,-160){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat\partial_h^+(q_1,v_1)$}}}}
\put(1604, 20){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat\partial_h^-(q_2,v_2)$}}}}
\put(2727,-98){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat\partial_h^+(q_2,v_2)$}}}}
\put(619,-318){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\hat\partial_h^-(q_1,v_1)$}}}}
\put(1187,-725){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$(q_1,v_1)$}}}}
\put(2351,-608){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$(q_2,v_2)$}}}}
\put(1010,437){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\kQ$}}}}
\put(485,-650){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$q_1^-$}}}}
\put(2725,-412){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$q_2^+$}}}}
\end{picture}%


==> stage0123.tex <==
\begin{alignat*}{3}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
&\mbox{{\bf Stage 0:} Given $w_1=(q_1,v_1)\in \!T\kQ$ solve, for
    $w_2=(q_2,v_2)\in \!T\kQ$, the equations}\\[-2pt]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
&\mbox{(S0.1)\qquad}
  \bigl(\!DL_h(w_1)=\lambda^-\!D\partial_h^-(w_1)
  +\mu \!D\partial_h^+(w_1)\bigr)\delta w_1\quad
  \forall\delta w_1\in \!T_{w_1}\!T\kQ
  &&\qquad\qquad2(N-d)
  \\[-3pt]
%
&\mbox{(S0.2)\qquad}
  \bigl(\!DL_h(w_2)=\lambda^+\!D\partial_h^+(w_2)
  -\mu \!D\partial_h^-(w_2)\bigr)\delta w_2\quad
  \forall\delta w_2\in \!T_{w_2}\!T\kQ
  &&\qquad\qquad2(N-d)
  \\[-3pt]
%
&\mbox{(S0.3)\qquad}
  \partial^+_h(w_1)=\partial^-_h(w_2)
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}N-d
  \\[-2pt]
  &&&\qquad\qquad5N-5d
  \\[2pt]
%
&\mbox{Lagrange multipliers $\lambda^-,\lambda^+,\mu$}
  &&\qquad\qquad3(N-d)\\[-3pt]
%
&\mbox{time advanced  state $(q_2,v_2)\in \!T\kQ$}
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}2(N-d)
  \\[-2pt]
%
&&&\qquad\qquad5N-5d\\[-3pt]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
&\mbox{\bf Stage 1:}\\[-2pt]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
&\mbox{(S1.1)\qquad}
  \!DL_h(w_1)=\lambda^-\!D\partial_h^-(w_1)
  +\mu \!D\partial_h^+(w_1)
  +\nu_1^-\bigl[\!Dg(q_1),0\bigr]
  +\nu_2^-\bigl[v_1^\t \!D^2g(q_1),\!Dg(q_1)\bigr]&&\qquad\qquad2N
  \\[-3pt]
%
&\mbox{(S1.2)\qquad}
  \!DL_h(w_2)=\lambda^+\!D\partial_h^+(w_2)
  -\mu \!D\partial_h^-(w_2)
  +\nu_1^+\bigl[\!Dg(q_2),0\bigr]
  +\nu_2^+\bigl[v_2^\t \!D^2g(q_2),\!Dg(q_2)\bigr]&&\qquad\qquad2N
  \\[-3pt]
%
&\mbox{(S1.3)\qquad}
  \partial^+_h(w_1)=\partial^-_h(w_2)
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}N-d
  \\[-2pt]
%
&&&\qquad\qquad5N-d
  \\[2pt]
%
&\mbox{Lagrange multipliers $\lambda^-,\lambda^+,\mu$}
  &&\qquad\qquad3(N-d)
  \\[-3pt]
%
&\mbox{Lagrange multipliers $\nu_1^+,\nu_2^+,\nu_1^-,\nu_2^-$}
  &&\qquad\qquad4d
  \\[-3pt]
%
&\mbox{time advanced  state $(q_2,v_2)\in \!T\kQ$}
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}} 2(N-d)\\[-2pt]
%
&&&\qquad\qquad5N-d
  \\[-3pt]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
&\mbox{\bf Stage 2:}\\[-2pt]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
&\mbox{(S2.1)\qquad}
  \!DL_h(w_1)=\lambda^-\!D\partial_h^-(w_1)
  +\mu\!D\partial_h^+(w_1)+\nu_1^-\bigl[\!Dg(q_1),0\bigr]
  +\nu_2^-\bigl[v_1^\t \!D^2g(q_1),\!Dg(q_1)\bigr]
  &&\qquad\qquad2N
  \\[-3pt]
%
&\mbox{(S2.2)\qquad}
  \!DL_h(w_2)=\lambda^+\!D\partial_h^+(w_2) -\mu
  \!D\partial_h^-(w_2)+\nu_1^+\bigl[\!Dg(q_2),0\bigr]
  +\nu_2^+\bigl[v_2^\t \!D^2g(q_2),\!Dg(q_2)\bigr]
  &&\qquad\qquad2N
  \\[-3pt]
%
&\mbox{(S2.3)\qquad}
  \partial^+_h(w_1)=\partial^-_h(w_2)
  &&\qquad\qquad N-d
  \\[-3pt]
%
&\mbox{(S2.4)\qquad}
  \lambda^-\!Dg\bigl(\partial^-_h(w_1)\bigr)^\t =0,\quad
  \mu\!Dg(\bar q)^\t =0,\quad
  \lambda^+\!Dg\bigl(\partial^+_h(w_2)\bigr)^\t =0
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}3d
  \\[-2pt]
%
&&&\qquad\qquad5N+2d\\[2pt]
%
&\mbox{Lagrange multipliers $\lambda^-,\lambda^+,\mu$}
  &&\qquad\qquad3N\\[-3pt]
%
&\mbox{Lagrange multipliers $\nu_1^+,\nu_2^+,\nu_1^-,\nu_2^-$}
  &&\qquad\qquad4d\\[-3pt]
%
&\mbox{time advanced  state $(q_2,v_2)\in \!T\kQ$}
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}2(N-d)\\[-2pt]
%
&&&\qquad\qquad5N+2d\\[-3pt]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
&\mbox{\bf Stage 3:}\\[-2pt]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
&\mbox{\rlap{(S3.1)}\qquad\qquad}
  \!DL_h(w_1)=\hat\lambda^-\!D\hat\partial_h^-(w_1)
  +\hat\mu_1\!D\hat\partial_h^+(w_1)+\nu_1^-\bigl[\!Dg(q_1),0\bigr]
  +\nu_2^-\bigl[v_1^\t \!D^2g(q_1),\!Dg(q_1)\bigr]
  &&\qquad\qquad2N
  \\[-3pt]
%
&\mbox{\rlap{(S3.2)}\qquad\qquad}
  \!DL_h(w_2)=\hat\lambda^+\!D\hat\partial_h^+(w_2)
  -\hat\mu_2\!D\hat\partial_h^-(w_2)+\nu_1^+\bigl[\!Dg(q_2),0\bigr]
  +\nu_2^+\bigl[v_2^\t \!D^2g(q_2),\!Dg(q_2)\bigr]
  &&\qquad\qquad2N
  \\[-3pt]
%
&\mbox{\rlap{(S3.3)}\qquad\qquad}
  (\hat\lambda^-)^\t =\!D\PP\bigl(\hat\partial_h^-(w_1)\bigr)^\t 
    (\lambda^-)^\t ,\quad
  (\hat\lambda^+)^\t =\!D\PP\bigl(\hat\partial_h^+(w_2)\bigr)^\t 
    (\lambda^+)^\t 
  &&\qquad\qquad 2N
  \\[-3pt]
%
&\mbox{\rlap{(S3.4)}\qquad\qquad}
  \hat\mu_1^\t =\!D\PP\bigl(\hat\partial_h^+(w_1)\bigr)^\t \mu,\quad
  \hat\mu_2^\t =\!D\PP\bigl(\hat\partial_h^-(w_2)\bigr)^\t \mu
  &&\qquad\qquad 2N
  \\[-3pt]
%
&\mbox{\rlap{(S3.5)}\qquad\qquad}
  \bar q=\PP\hat\partial^+(w_1),\quad
  \hat\partial^-_h(w_2)=\iota(\bar q,\theta^+)
  &&\qquad\qquad 2N
  \\[-3pt]
%
&\mbox{\rlap{(S3.6)}\qquad\qquad}
  q_1^-=\PP\hat\partial_h^-(w_1),\quad 
  q_2^+=\PP\hat\partial_h^+(w_2)
  &&\qquad\qquad 2N
  \\[-3pt]
%
&\mbox{\rlap{(S3.7)}\qquad\qquad}
  g(q_2)=0,\quad \!Dg(q_2)v_2=0
  &&\qquad\qquad 2d
  \\[-3pt]
%
&\mbox{\rlap{(S3.8)}\qquad\qquad}
  \lambda^-\!Dg\bigl(q_1^-)^\t =0,\quad
  \mu\!Dg(\bar q)^\t =0,\quad
  \lambda^+\!Dg(q_2^+)^\t =0
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}3d
  \\[-2pt]
&&&\qquad\qquad12N+5d\\[2pt]
%
&\mbox{Lagrange multipliers $\lambda^-,\lambda^+,\mu,
  \hat\lambda^+,\hat\lambda^-,\hat\mu_1,\hat\mu_2$}
  &&\qquad\qquad7N
  \\[-3pt]
%
&\mbox{Lagrange multipliers $\nu_1^+,\nu_2^+,\nu_1^-,\nu_2^-$}
  &&\qquad\qquad4d
  \\[-3pt]
%
&\mbox{variables $q_1^-,\bar q,q_2^+$}
  &&\qquad\qquad3N
  \\[-3pt]
%
&\mbox{variable $\theta^+$}
  &&\qquad\qquad d
  \\[-3pt]
%
&\mbox{time advanced  state $(q_2,v_2)\in \!T\kQ$}
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}2N
  \\[-3pt]
%
&&&\qquad\qquad12N+5d\\[-19pt]
\end{alignat*}


==> stage4.tex <==
\begin{alignat*}{3}
&\mbox{{\bf Stage 4:} Given $w_1=(q_1,v_1)\in \!T\kQ$ solve, for
$w_2=(q_2,v_2)\in \!T\kQ$, the equations}\\[-2pt]
%
&\mbox{\rlap{(S4.1)}\qquad\qquad}
  q_1^-=\PP\hat\partial_h^-(w_1)
  &&\qquad\qquad N
  \\[2pt]
%
&\mbox{\rlap{(S4.2)}\qquad\qquad}
  \bar q=\PP\hat\partial_h^+(w_1)
  &&\qquad\qquad N
  \\[2pt]
%
&\mbox{\rlap{(S4.3a)}\qquad\qquad}
  \hat\lambda^-\!D_q\hat\partial_h^-(w_1)
  +\nu_1^-\!Dg(q_1)
  +\hat\mu_1\!D_q\hat\partial_h^+(w_1)
  +\nu_2^-v_1^\t\!D^2g(q_1)
  -\!D_qL_h(w_1)=0
  &&\qquad\qquad N\\[-3pt]
%
&\mbox{\rlap{(S4.3b)}\qquad\qquad}
  \lambda^-\!Dg\bigl(q_1^-)^\t=0
  &&\qquad\qquad d\\[-3pt]
%
&\mbox{\rlap{(S4.3c)}\qquad\qquad}
  (\hat\lambda^-)^\t=\!D\PP\bigl(\hat\partial_h^-(w_1)\bigr)^\t(\lambda^-)^\t
  &&\qquad\qquad N\\[2pt]
%
&\mbox{\rlap{(S4.4a)}\qquad\qquad}
  \hat\mu_1\!D_v\hat\partial_h^+(w_1)
  +\nu_2^-\!Dg(q_1)
  +\hat\lambda^-\!D_v\hat\partial_h^-(w_1)
  -\!D_vL_h(w_1)=0
  &&\qquad\qquad N\\[-3pt]
%
&\mbox{\rlap{(S4.4b)}\qquad\qquad}
  \mu\!Dg(\bar q)^\t=0
  &&\qquad\qquad d\\[-3pt]
%
&\mbox{\rlap{(S4.4c)}\qquad\qquad}
  \hat\mu_1^\t=\!D\PP\bigl(\hat\partial_h^+(w_1)\bigr)^\t\mu
  &&\qquad\qquad N\\[2pt]
%
&\mbox{\rlap{(S4.5a)}\qquad\qquad}
  \hat\lambda^+\!D_q\hat\partial_h^+(w_2)
  +\nu_1^+\!Dg(q_2)
  -\hat\mu_2\!D_q\hat\partial_h^-(w_2)
  +\nu_2^+v_2^\t\!D^2g(q_2)
  -\!D_qL_h(w_2)=0
  &&\qquad\qquad N\\[-3pt]
%
&\mbox{\rlap{(S4.5b)}\qquad\qquad}
  \lambda^+\!Dg(q_2^+)^\t=0
  &&\qquad\qquad d\\[-3pt]
%
&\mbox{\rlap{(S4.5c)}\qquad\qquad}
  (\hat\lambda^+)^\t=\!D\PP\bigl(\hat\partial_h^+(w_2)\bigr)^\t(\lambda^+)^\t
  &&\qquad\qquad N\\[2pt]
%
&\mbox{\rlap{(S4.6a)}\qquad\qquad}
  \!D_vL_h(w_2)
  -\nu_2^+\!Dg(q_2)
  -\hat\lambda^+\!D_v\hat\partial_h^+(w_2)  
  +\hat\mu_2\!D\hat\partial_h^-(w_2)
  =0
  &&\qquad\qquad N\\[-3pt]
%
&\mbox{\rlap{(S4.6b)}\qquad\qquad}
  \!Dg(q_2)v_2=0
  &&\qquad\qquad d\\[-3pt]
%
&\mbox{\rlap{(S4.6c)}\qquad\qquad}
  \hat\mu_2^\t=\!D\PP\bigl(\hat\partial_h^-(w_2)\bigr)^\t\mu
  &&\qquad\qquad N\\[2pt]
%
&\mbox{\rlap{(S4.7a)}\qquad\qquad}
  \hat\partial^-_h(w_2)=\iota(\bar q,\theta^+)
  &&\qquad\qquad N\\[-3pt]
%
&\mbox{\rlap{(S4.7b)}\qquad\qquad}
  g(q_2)=0,\quad 
  &&\qquad\qquad d\\[2pt]
%
&\mbox{\rlap{(S4.8)}\qquad\qquad}
    q_2^+=\PP\hat\partial_h^+(w_2)
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}N\\[-2pt]
&&&\qquad\qquad12N+5d\\[2pt]
%
&\mbox{Lagrange multipliers $\lambda^-,\lambda^+,\mu,\hat\lambda^+,\hat\lambda^-,\hat\mu_1,\hat\mu_2$}
  &&\qquad\qquad7N\\[-3pt]
%
&\mbox{Lagrange multipliers $\nu_1^+,\nu_2^+,\nu_1^-,\nu_2^-$}
&&\qquad\qquad4d\\[-3pt]
%
&\mbox{variables $q_1^-,\bar q,q_2^+$}
  &&\qquad\qquad3N\\[-3pt]
%
&\mbox{variable $\theta^+$}
  &&\qquad\qquad2d\\[-3pt]
%
&\mbox{time advanced  state $(q_2,v_2)\in \!T\kQ$}
  &&\qquad\qquad\rlap{\rule[-3pt]{.6in}{.5pt}}2N\\[-3pt]
&&&\qquad\qquad12N+5d\\[2pt]
%
%
&\mbox{\rlap{(S4.3a$^\prime$)}\qquad\qquad}
  (\lambda^-+\mu)+\nu_1^-G_0+\nu_2^-v_1^\t\!D^2g(q_1)-h\!D_qL(q_1,v_1)=0\\[-3pt]
%
&\mbox{\rlap{(S4.3b$^\prime$)}\qquad\qquad}
  \lambda^-G_0^\t=0\\[2pt]
%
&\mbox{\rlap{(S4.4a$^\prime$)}\qquad\qquad}
  (h\alpha^-\lambda^-+h\alpha^+\mu)+\nu_2^-G_0
  -hv_1^\t M_0-ha_0=0
  \\[-3pt]
%
&\mbox{\rlap{(S4.4b$^\prime$)}\qquad\qquad}
  \mu G_0^\t=0\\[2pt]
%
&\mbox{\rlap{(S4.5a$^\prime$)}\qquad\qquad}
  (\lambda^+-\mu)+\nu_1^+G_0+\nu_2^-v_1^\t\!D^2g(q_1)-h\!D_qL(q_1,v_1)=0\\[-3pt]
%
&\mbox{\rlap{(S4.5b$^\prime$)}\qquad\qquad}
  \lambda^+G_0^\t=0\\[2pt]
%
&\mbox{\rlap{(S4.6a$^\prime$)}\qquad\qquad}
  hv_2^\t M_0-\nu_2^+G_0+h\alpha_0-\lambda^++\mu=0\\[-3pt]
%
&\mbox{\rlap{(S4.6b$^\prime$)}\qquad\qquad}
  G_0v_2=0\\[2pt]
%
&\mbox{\rlap{(S4.7a$^\prime$)}\qquad\qquad}
  (q_2-\bar q)-\!Dg(q_1)^\t\bar\theta^++h\alpha^+v_2=0\\[-3pt]
%
&\mbox{\rlap{(S4.7b$^\prime$)}\qquad\qquad}
  G_0(q_2-\bar q)=0\\[-16pt]
%
\end{alignat*}

